DRL-based Dolph-Tschebyscheff Beamforming in Downlink Transmission for Mobile Users

With the emergence of AI technologies in next-generation communication systems, machine learning plays a pivotal role due to its ability to address high-dimensional, non-stationary optimization problems within dynamic environments while maintaining computational efficiency. One such application is directional beamforming, achieved through learning-based blind beamforming techniques that utilize already existing radio frequency (RF) fingerprints of the user equipment obtained from the base stations and eliminate the need for additional hardware or channel and angle estimations. However, as the number of users and antenna dimensions increase, thereby expanding the problem's complexity, the learning process becomes increasingly challenging, and the performance of the learning-based method cannot match that of the optimal solution. In such a scenario, we propose a deep reinforcement learning-based blind beamforming technique using a learnable Dolph-Tschebyscheff antenna array that can change its beam pattern to accommodate mobile users. Our simulation results show that the proposed method can support data rates very close to the best possible values.

==> figs/neural_arch.tex <==
\tikzset{
    pics/ann/.style={
        code={
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=#1*10pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray!30, pin=left:];
            \tikzstyle{output neuron}=[neuron, fill=gray!50, pin={[pin edge={->}]right:}];
            \tikzstyle{hidden neuron}=[neuron, fill=gray!70];
            
            \node[input neuron] (I1) at (-1.0*#1, -1.5*#1) {};
            \node[input neuron] (I2) at (-1.0*#1, -0.5*#1) {};
            \node[input neuron] (I3) at (-1.0*#1, +0.5*#1) {};
            \node[input neuron] (I4) at (-1.0*#1, +1.5*#1) {};

            \node[hidden neuron] (H1) at (0.0*#1, -2.0*#1) {};
            \node[hidden neuron] (H2) at (0.0*#1, -1.0*#1) {};
            \node[hidden neuron] (H3) at (0.0*#1, +0.0*#1) {};
            \node[hidden neuron] (H4) at (0.0*#1, +1.0*#1) {};
            \node[hidden neuron] (H5) at (0.0*#1, +2.0*#1) {};

            \node[output neuron] (O1) at (1.0*#1, -1.0*#1) {};
            \node[output neuron] (O2) at (1.0*#1, +0.0*#1) {};
            \node[output neuron] (O3) at (1.0*#1, +1.0*#1) {};

            \foreach \source in {1,...,4}
                \foreach \dest in {1,...,5}
                    \path (I\source) edge (H\dest);
            
            \foreach \source in {1,...,5}
                \foreach \dest in {1,...,3}
                    \path (H\source) edge (O\dest);
        }
    }
}

\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=4em]

% \begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

%     % % grid
%     % \newcommand*{\xMin}{0}%
%     % \newcommand*{\xMax}{8}%
%     % \newcommand*{\yMin}{0}%
%     % \newcommand*{\yMax}{8}%
%     % \foreach \i in {\xMin,...,\xMax} {
%     %     \draw [very thin,black!20!white] (\i,\yMin) -- (\i,\yMax);
%     % }
%     % \foreach \i in {\yMin,...,\yMax} {
%     %     \draw [very thin,black!20!white] (\xMin,\i) -- (\xMax,\i);
%     % }
    
%     \draw[rounded corners,line width=1pt] (1.0,2) rectangle (3.2,6);
%     \pic at (2.5,4.0) {ann=0.85};
%     \node[rotate=90] (input) at (0.5,4) {RF signature and SINR};
%     \node[text width=2cm] (initial) at (2.25,1.50) {Initial feature extractor};
    
%     \draw[rounded corners,line width=1pt] (5.5,0) rectangle (7.0,2.4);
%     \pic at (6.25,1.25) {ann=0.40};
%     \node[rotate=90] (ue1_out) at (7.5,1.25) {$\left(\bm{a}_{bs}^{(N)}, \bm{a}_{\Theta}^{(N)}\right)$};
%     \node[text width=2cm] (initial) at (6.50,-0.50) {\small Actor network for $UE_N$};
    
%     \draw[rounded corners,line width=1pt] (5.5,5.5) rectangle (7.0,8.0);
%     \pic at (6.25,6.75) {ann=0.40};   
%     \node[rotate=90] (ueN_out) at (7.5,6.75) {$\left(\bm{a}_{bs}^{(1)}, \bm{a}_{\Theta}^{(1)}\right)$};
%     \node[text width=2cm] (initial) at (6.50,5.00) {\small Actor network for $UE_1$};
    
%     \draw[line width=1pt,-implies,double, double distance=1mm] (3.6,2.5) -- (5.2,1.25);
%     \draw[line width=1pt,-implies,double, double distance=1mm] (3.6,5.5) -- (5.2,6.75);

%     \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d1) at (6.25,4.00) {};
%     \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d2) at (6.25,3.50) {};
%     \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d3) at (6.25,3.00) {};
% \end{tikzpicture}


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

    % % grid
    % \newcommand*{\xMin}{0}%
    % \newcommand*{\xMax}{9}%
    % \newcommand*{\yMin}{0}%
    % \newcommand*{\yMax}{12}%
    % \foreach \i in {\xMin,...,\xMax} {
    %     \draw [very thin,black!20!white] (\i,\yMin) -- (\i,\yMax);
    % }
    % \foreach \i in {\yMin,...,\yMax} {
    %     \draw [very thin,black!20!white] (\xMin,\i) -- (\xMax,\i);
    % }
    
    \draw[rounded corners,line width=1pt] (1.4,2.3) rectangle (2.8,4.7);
    \pic at (2.2,3.5) {ann=0.45};
    \node[rotate=90] (input) at (1.05,3.3) {RF signature and SINR};
    \node[text width=2cm] (initial) at (2.5,1.70) {Feature \\ extractor};
    
    \draw[rounded corners,line width=1pt] (3.5,0) rectangle (7.0,2.4);
    \pic at (4.10,0.75) {ann=0.25};
    \pic at (6.50,1.50) {ann=0.25};
    \node[rotate=90] (ue1_out) at (7.6,1.00) {\small $\left(\bm{a}_{bs}^{(N_{UE})}, \bm{a}_{\Theta}^{(N_{UE})}\right)$};
    \node[text width=4cm] (initial) at (5.80,-0.30) {\small Sub-net for $N_{UE}^{th}$ UE};
    
    \draw[rounded corners,line width=1pt] (3.5,4.7) rectangle (7.0,7.0);
    \pic at (4.10,6.25) {ann=0.25};
    \pic at (6.50,5.50) {ann=0.25};
    \node[rotate=90] (ueN_out) at (7.6,5.95) {\small $\left(\bm{a}_{bs}^{(1)}, \bm{a}_{\Theta}^{(1)}\right)$};
    \node[text width=4cm] (initial) at (5.80,4.40) {\small Sub-net for $1^{st}$ UE};

    \node[rotate=90] (ueN_out) at (7.6,3.5) {\small $,\dots,\left(\bm{a}_{bs}^{(i)}, \bm{a}_{\Theta}^{(i)}\right), \dots,$};
    
    \draw[line width=1pt,-implies,double, double distance=1mm] (2.9,2.0) -- (3.2,0.9);
    \draw[line width=1pt,-implies,double, double distance=1mm] (3.0,1.75) -- (5.6,1.75);
    \draw[line width=1pt,-implies,double, double distance=1mm] (5.00,0.75) -- (5.6,1.40);
    \draw[line width=0.75pt, gray!70] (5.00,0.45) -- (7.33,0.45);
    
    
    \draw[line width=1pt,-implies,double, double distance=1mm] (2.9,5.0) -- (3.2,6.25);
    \draw[line width=1pt,-implies,double, double distance=1mm] (3.0,5.25) -- (5.6,5.25);
    \draw[line width=1pt,-implies,double, double distance=1mm] (5.00,6.25) -- (5.6,5.60);
    \draw[line width=0.75pt, gray!70] (5.0,6.5) -- (7.33,6.55);

    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d1) at (6.25,4.0) {};
    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d2) at (6.25,3.5) {};
    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d3) at (6.25,3.0) {};

    % \draw[line width=1pt,-implies,double, double distance=1mm] (7.8,5.5) -- (7.9,4.25);
    % \draw[line width=1pt,-implies,double, double distance=1mm] (7.8,1.6) -- (7.9,3.2);

    \draw[rounded corners,line width=1pt] (8.1,2.4) rectangle (9.0,4.4);
    \pic at (8.6,3.4) {ann=0.240};
    \node[rotate=90] (ue1_out) at (9.7,4.05) {\small $\left([\bm{a}_{r}^{(j)}]_{i\in N_{BS}}, [\bm{a}_{bs}^{(i)}, \bm{a}_{\Theta}^{(i)}]_{i\in N_{UE}}\right)$};
    \node[text width=2.5cm] (initial) at (9.4,1.8) {\small Sub-net \\ for $\bm{r}$};
    \draw[line width=0.75pt, gray!70] (8.0,4.75) -- (9.4,4.75);

    
\end{tikzpicture}



==> figs/ratecdf_template_compare.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=5, mark phase=5]
\begin{tikzpicture}[thick,scale=0.98]
    \begin{axis}[
        width=6.5cm,
        height=5.5cm,
        xmin=-1.0,
        xmax=10.2,
        ymin=-0.1,
        ymax=+1.1,
        grid=major,
        xlabel={Rate (bits/sec/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.0,0.2,...,1.0},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\footnotesize}
        ]
        

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0},
        mark size={3.0}, mark repeat=20, mark phase=20
                ] 
            table [y=cdf, x=greedy, col sep=comma]{\datatable};
        \addlegendentry{Oracle, 10 UE};

        
        % Nancy DDPGHybrid
        \addplot[black, dashed, thick, 
                mark=pentagon, mark size={3.0}, mark size={3.0}, mark options={solid}, mark repeat=20, mark phase=20
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_000, col sep=comma]{\datatable};
        \addlegendentry{DRL-BA, 10 UE};

        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark repeat=20, mark phase=20
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_DT_000, col sep=comma]{\datatable};
        \addlegendentry{DTPA, 10 UE};
        
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark repeat=20, mark phase=20
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_trainedDT_R3_000, col sep=comma]{\datatable};
        \addlegendentry{LDTPA, 10 UE};
        
       
    \end{axis}
\end{tikzpicture}

==> figs/rateevo_template.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=3, mark phase=100]
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=7cm,
        height=6cm,
        xmin=0,
        xmax=500,
        ymin=0.0,
        ymax=15,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={Avg. Sum Rate (bits/sec/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0,1,10},
        xtick={0,100, 200, 300, 400},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        % \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_rand}/1000, col sep=comma]{\datatable};
        % \addlegendentry{Random};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=3,
                ] 
            table [x=x_data, y expr=\thisrow{y_greedy}/1000, col sep=comma]{\datatablethree};
        \addlegendentry{Oracle, 3 UE};

        \addplot[blue, solid, thick, mark=star, mark size={3.0}, mark repeat=3,
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_greedy}/1000, col sep=comma]{\datatableten};
        \addlegendentry{Oracle, 10 UE};
        
        % \addplot[black, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_sweep24}/1000, col sep=comma]{\datatable};
        % \addlegendentry{BS-sweep};

        % \addplot[black, solid, thick, 
        %         mark=star, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_df_2x128_gamma060}/1000, col sep=comma]{\datatable};
        % \addlegendentry{Vanilla DDPG};

        % % ---------------------------------- ACTION NOISE ----------------------------------
        % Nancy DDPGHybrid
        \addplot[black, dashed, thick, 
                mark=pentagon, mark options={solid}, mark size={3.0}, mark size={3.0}, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablethree};
        \addlegendentry{DRL-BA, 3 UE};

        \addplot[blue, dashed, thick, 
                mark=star, mark options={solid}, mark size={3.0}, mark size={3.0}, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatableten};
        \addlegendentry{DRL-BA, 10 UE};
        
        % % Nancy BSKnown
        % \addplot[green, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancybsknownrateevo};
        % \addlegendentry{BSOracle};
        
        % % Nancy AngleKnown
        % \addplot[blue, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancyangleknownrateevo};
        % \addlegendentry{AngleOracle};
       
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/rateevo_template_compare.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.98]
    \begin{semilogyaxis}[
        width=6.5cm,
        height=5.5cm,
        xmin=0,
        xmax=500,
        ymin=0.0,
        ymax=8,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={Avg. Sum Rate (bits/sec/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0,1,10},
        xtick={0,100, 200, 300, 400},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\footnotesize}
        ]
        
        % \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_rand}/1000, col sep=comma]{\datatable};
        % \addlegendentry{Random};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=3,
        % % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_greedy}/1000, col sep=comma]{\datatablethree};
        % \addlegendentry{Oracle, 3 UE};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=3,
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_greedy}/1000, col sep=comma]{\datatableten};
        \addlegendentry{Oracle, 10 UE};
        
        % \addplot[black, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_sweep24}/1000, col sep=comma]{\datatable};
        % \addlegendentry{BS-sweep};

        % \addplot[black, solid, thick, 
        %         mark=star, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_df_2x128_gamma060}/1000, col sep=comma]{\datatable};
        % \addlegendentry{Vanilla DDPG};

        % % ---------------------------------- ACTION NOISE ----------------------------------
        % Nancy DDPGHybrid
        % \addplot[black, dashed, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablethree};
        % \addlegendentry{Proposed, 3 UE};

        \addplot[black, dashed, thick, 
                mark=pentagon, mark options={solid}, mark size={3.0}, mark size={3.0}, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatableten};
        \addlegendentry{DRL-BA, 10 UE};

        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060_DT}/1000, col sep=comma]{\datatableten};
        \addlegendentry{DTPA, 10 UE};

        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060_trainedDT_R3}/1000, col sep=comma]{\datatableten};
        \addlegendentry{LDTPA, 10 UE};
        
        
        % % Nancy BSKnown
        % \addplot[green, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancybsknownrateevo};
        % \addlegendentry{BSOracle};
        
        % % Nancy AngleKnown
        % \addplot[blue, solid, thick, 
        %         mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancyangleknownrateevo};
        % \addlegendentry{AngleOracle};
       
    \end{semilogyaxis}
\end{tikzpicture}
